Comparative Analysis of Large Language Models for the Machine-Assisted Resolution of User Intentions

Large Language Models (LLMs) have emerged as transformative tools for natural language understanding and user intent resolution, enabling tasks such as translation, summarization, and, increasingly, the orchestration of complex workflows. This development signifies a paradigm shift from conventional, GUI-driven user interfaces toward intuitive, language-first interaction paradigms. Rather than manually navigating applications, users can articulate their objectives in natural language, enabling LLMs to orchestrate actions across multiple applications in a dynamic and contextual manner. However, extant implementations frequently rely on cloud-based proprietary models, which introduce limitations in terms of privacy, autonomy, and scalability. For language-first interaction to become a truly robust and trusted interface paradigm, local deployment is not merely a convenience; it is an imperative. This limitation underscores the importance of evaluating the feasibility of locally deployable, open-source, and open-access LLMs as foundational components for future intent-based operating systems. In this study, we examine the capabilities of several open-source and open-access models in facilitating user intention resolution through machine assistance. A comparative analysis is conducted against OpenAI's proprietary GPT-4-based systems to assess performance in generating workflows for various user intentions. The present study offers empirical insights into the practical viability, performance trade-offs, and potential of open LLMs as autonomous, locally operable components in next-generation operating systems. The results of this study inform the broader discussion on the decentralization and democratization of AI infrastructure and point toward a future where user-device interaction becomes more seamless, adaptive, and privacy-conscious through locally embedded intelligence.

==> figure/functions.tex <==
\begin{lstlisting}
function find_contact_id(expression: String): Integer|null
function find_contact_email(contact_id: Integer): String|null
function ask_question(question: String): String
function send_email(email: String, subject: String, text: String, attachment_paths: Collection<String>): void
function get_temperature(): Integer
function find_files(expression: String): Collection<String>
function print(text: String): void
function shell(command: String): String
function sleep(seconds: Integer): void
function find_all_audio_files(): Collection<String>
function generate_random_number(inclusiveStart: Integer, exclusiveEnd: Integer): Integer
function play_audio_file(file_path: String): void
function find_file(expression: String): String|null
function stop_audio_player(): void
function query_llm(query: String): String
function http_get_request(url: String, headers: Dictionary<String, String>): String
\end{lstlisting}

==> figure/play-audio-file.tex <==
\begin{lstlisting}[language=Python]
def play_audio_file(file_path: 'String') -> None:
    subprocess.run(
        ["termux-media-player", "play", path.join("files", file_path)],
        text=True,
        check=True,
    )

# ...

table.register(play_audio_file)
\end{lstlisting}
